Anchor-Based AI Approach for Pre-Crash Object Detection Utilizing Micro-Doppler Signatures in Automotive Radar

Advanced automated driving presents significant potential to improve modern automotive safety systems, but it depends highly on the reliable activation of restraint systems. Forward-looking sensors are crucial for immediate and precise object detection. Recent developments in automotive radar technology enable detailed environment detection and the recognition of high-resolution features, such as micro-Doppler signatures. Combined with advanced AI techniques, these features significantly enhance object detection and improve the accuracy of kinematic parameter estimation. This is essential for the early and reliable activation of irreversible safety systems, such as smart airbags and adaptive seat belts. Therefore, an anchor-based AI model is presented, designed to process high-resolution radar data with an explicit focus on micro-Doppler signatures to improve pre-crash object detection. Furthermore, these signatures can improve the accuracy of kinematic object parameter estimation and reduce false negatives, especially in the critical near-field. To address the challenges of sparse and fluctuating radar point clouds, an innovative radar-image dilation technique on the feature input channels was developed to amplify local radar patterns, like micro-Doppler features. Therefore, this approach increases the system's reliability and increases its ability to detect objects in pre-crash scenarios despite radar multipath reflections and ghost objects. In order to investigate the applicability and compare the model's performance with advanced automotive radar tracking methods, a radar data set using series sensors and pre-crash relevant scenarios was recorded. The results demonstrate the advantages of the anchor-based AI model over established tracking approaches. It excels at estimating object parameters in dynamic scenarios and underscores its ability to process different data sets effectively.

==> figures/Results/Dilation/Dilation_RadarLog.tex <==
\definecolor{graphicbackground}{rgb}{0.0667, 0.0667, 0.0667}
\newcommand{\pointMetaMinVal}{-118}
\newcommand{\pointMetaMaxVal}{-60}
\newcommand{\markerSize}{0.5pt}
\newcommand{\Plotheightradar}{1.795cm}
\newcommand{\Plotheight}{1.8cm}

\pgfkeys{/tikz/.cd,
  background color/.initial={rgb,255:red,255; green,255; blue,255},
  background color/.get=\backcol,
  background color/.store in=\backcol,
  background opacity/.initial=1.0,
  background opacity/.get=\backopacity,
  background opacity/.store in=\backopacity,
}

\tikzset{
  background rectangle/.style={
    fill=\backcol,
    draw=black,
    line width=1pt, 
    draw opacity=1,
    draw opacity=0.5,
    fill opacity=\backopacity,
  },
  use background/.style={    
    show background rectangle,
  }
}

\begin{tikzpicture}[use background]
\begin{groupplot}[
        group style={
            group name=my plots,
            group size= 3 by 4,
            horizontal sep=0.1cm,
            vertical sep=0.1cm, 
        },
        scale only axis,
        width=1.\columnwidth,
        xticklabels={},
        yticklabels={},
        grid=both,
        legend style={at={(1,1)},anchor=north east,
        draw=black,
        fill=gray!30,
        fill opacity=1}
      ]
  \nextgroupplot[width=\Plotheightradar,
        height=\Plotheightradar,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        ylabel={\textbf{Input}},
        axis equal,
        ]
    \addplot[
            scatter, 
            only marks,
            scatter, 
            mark=*,
            mark size = \markerSize,
            grid=none,
            point meta=explicit,
            point meta min=\pointMetaMinVal,
            point meta max=\pointMetaMaxVal,
            colormap/jet,] table[x=xcor,y =ycor, point meta={\thisrow{RCS}}]{figures/Results/Dilation/FR_112/RadarLog_112_Dilation_Detections.dat};
 \nextgroupplot[ width=\Plotheightradar,
        height=\Plotheightradar,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis equal,
        ]
    \addplot[
            scatter, 
            only marks,
            scatter, 
            mark=*,
            mark size = \markerSize,
            point meta=explicit,
            point meta min=\pointMetaMinVal,
            point meta max=\pointMetaMaxVal,
            colormap/jet,] table[x=xcor,y =ycor, point meta={\thisrow{RCS}}]{figures/Results/Dilation/FR_141/RadarLog_141_Dilation_Detections.dat}; 
\nextgroupplot[ width=\Plotheightradar,
        height=\Plotheightradar,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis equal,
        xmin=-4.5,
        xmax=4.5,
        ymin=2,
        ymax=8.5,
        ]
    \addplot[
            scatter, 
            only marks,
            scatter, 
            mark=*,
            mark size = \markerSize,
            point meta=explicit,
            point meta min=\pointMetaMinVal,
            point meta max=\pointMetaMaxVal,
            colormap/jet,] table[x=xcor,y =ycor, point meta={\thisrow{RCS}}]{figures/Results/Dilation/FR_1889/RadarLog_1889_Dilation_Detections.dat};  
 \nextgroupplot[ width=\Plotheight,
        height=\Plotheight,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis line style={draw=none},
        ylabel={\textbf{RGB}},
        xmin=0, xmax=15, ymin=0, ymax=15
        ]
    \addplot graphics[xmin=0, xmax=15, ymin=0, ymax=15]{figures/Results/Dilation/FR_112/Fr_112_w_o_Dil.pdf};
    
\nextgroupplot[ width=\Plotheight,
        height=\Plotheight,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis line style={draw=none},
        xmin=0, xmax=15, ymin=0, ymax=15
        ]
    \addplot graphics[xmin=0, xmax=15, ymin=0, ymax=15]{figures/Results/Dilation/FR_141/Fr_141_w_o_Dil.pdf};
    
\nextgroupplot[ width=\Plotheight,
        height=\Plotheight,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis line style={draw=none},
        xmin=0, xmax=15, ymin=0, ymax=15
        ]
    \addplot graphics[xmin=0, xmax=15, ymin=0, ymax=15]{figures/Results/Dilation/FR_1889/Fr_1889_w_o_Dil.pdf};

\nextgroupplot[ width=\Plotheight,
        height=\Plotheight,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis line style={draw=none},
        ylabel={\textbf{RGB-DIL}},
        xmin=0, xmax=15, ymin=0, ymax=15
        ]
    \addplot graphics[xmin=0, xmax=15, ymin=0, ymax=15]{figures/Results/Dilation/FR_112/Fr_112_w_Dil.pdf};
    
\nextgroupplot[ width=\Plotheight,
        height=\Plotheight,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis line style={draw=none},
        xmin=0, xmax=15, ymin=0, ymax=15
        ]
    \addplot graphics[xmin=0, xmax=15, ymin=0, ymax=15]{figures/Results/Dilation/FR_141/Fr_141_w_Dil.pdf};
    
\nextgroupplot[ width=\Plotheight,
        height=\Plotheight,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis line style={draw=none},
        xmin=0, xmax=15, ymin=0, ymax=15
        ]
    \addplot graphics[xmin=0, xmax=15, ymin=0, ymax=15]{figures/Results/Dilation/FR_1889/Fr_1889_w_Dil.pdf};

 \nextgroupplot[width=\Plotheightradar,
        height=\Plotheightradar,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        ylabel={\textbf{Output}},
        axis equal
        ]
    \addplot[
            scatter, 
            only marks,
            scatter, 
            mark=*,
            mark size = \markerSize,
            grid=none,
            point meta=explicit,
            point meta min=\pointMetaMinVal,
            point meta max=\pointMetaMaxVal,
            colormap/jet,] table[x=xcor,y =ycor, point meta={\thisrow{RCS}}]{figures/Results/Dilation/FR_112/RadarLog_112_Dilation_Detections.dat};
    
    \addplot[solid,color=black, thick] table[x=xcor,y expr=\thisrow{ycor}]{figures/Results/Dilation/FR_112/RadarLog_112_Dilation_Pred.dat};
    \addplot[dashed,color=black, thick] table[x=xcor,y expr=\thisrow{ycor}]{figures/Results/Dilation/FR_112/RadarLog_112_Dilation_GT.dat};
 \nextgroupplot[ width=\Plotheightradar,
        height=\Plotheightradar,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        axis equal
        ]
    \addplot[
            scatter, 
            only marks,
            scatter, 
            mark=*,
            mark size = \markerSize,
            point meta=explicit,
            point meta min=\pointMetaMinVal,
            point meta max=\pointMetaMaxVal,
            colormap/jet,] table[x=xcor,y =ycor, point meta={\thisrow{RCS}}]{figures/Results/Dilation/FR_141/RadarLog_141_Dilation_Detections.dat};
    \addplot[solid,color=black, thick] table[x=xcor,y expr=\thisrow{ycor}]{figures/Results/Dilation/FR_141/RadarLog_141_Dilation_Pred.dat};
    \addplot[dashed,color=black, thick] table[x=xcor,y expr=\thisrow{ycor}]{figures/Results/Dilation/FR_141/RadarLog_141_Dilation_GT.dat};        
\nextgroupplot[ width=\Plotheightradar,
        height=\Plotheightradar,
        major grid style={draw=none},
        minor grid style={draw=none},
        tick style={draw=none},
        xmin=-4.5,
        xmax=4.5,
        ymin=2,
        ymax=8.5,
        axis equal,
        ]
    \addplot[
            scatter, 
            only marks,
            scatter, 
            mark=*,
            mark size = \markerSize,
            point meta=explicit,
            point meta min=\pointMetaMinVal,
            point meta max=\pointMetaMaxVal,
            colormap/jet,] table[x=xcor,y =ycor, point meta={\thisrow{RCS}}]{figures/Results/Dilation/FR_1889/RadarLog_1889_Dilation_Detections.dat};  
    \addplot[solid,color=black, thick] table[x=xcor,y expr=\thisrow{ycor}]{figures/Results/Dilation/FR_1889/RadarLog_1889_Dilation_Pred.dat};
    \addplot[dashed,color=black, thick] table[x=xcor,y expr=\thisrow{ycor}]{figures/Results/Dilation/FR_1889/RadarLog_1889_Dilation_GT.dat};   
    \end{groupplot}
\end{tikzpicture}
